Quantum Group Approach to a soluble vertex model with generalized ice-rule

Using the representation of the quantum group $SL_q$(2) by the Weyl ope\-ra\-tors of the canonical commutation relations in quantum mechanics, we construct and solve a new vertex model on a square lattice. Random variables on horizontal bonds are Ising variables, and those on the vertical bonds take half positive integer values. The vertices is subjected to a genera\-li\-zed form of the so-called ``ice-rule'', its property are studied in details and its free energy calculated with the method of quantum inverse scattering. Remarkably in analogy with the usual six-vertex model, there exists a ``Free-Fermion'' limit with a novel rich operator structure. The existing algebraic structure suggests a possible connection with a lattice neutral plasma of charges, via the Fermion-Boson correspondence.

==> dessin3.tex <==
%\documentstyle[12pt]{article}
%\begin{document}
%\begin{figure}[thp]
\begin{picture}(100,120)    

\put(90,45){\line(0,1){60}}
\put(95,45){\line(0,1){60}}
\put(130,75){\vector(-1,0){60}}
\put(60,75){\vector(1,0){60}}

\put(320,75){\vector(-1,0){60}}
\put(320,75){\vector(-1,0){15}}

\multiput(280,45)(0,0){1}{\line(0,1){60}}
\multiput(285,45)(0,0){1}{\line(0,1){60}}
\multiput(250,75)(0,1){1}{\line(1,0){70}}

\put(98,45){\shortstack{$n$+1/2}}
\put(98,105){\shortstack{$n$-1/2}}
\put(11,75){\shortstack{$\sigma'$=-1/2}}
\put(137,75){\shortstack{$\sigma$=+1/2}}

\put(62,20){\shortstack{$\displaystyle\omega_{-{1\over2}{1\over2}} = \frac{q^{n} - q^{-n}}{q - q^{-1}}$}} 
\put(246,20){\shortstack{$\displaystyle\omega_{-{1\over2}{-{1\over2}}} = \frac{uq^{-(n+1/2)} - u^{-1} q^{n+1/2}}{q - q^{-1}}$}} 

\put(288,45){\shortstack{$n$+1/2}}
\put(288,105){\shortstack{$n$+1/2}}
\put(206,75){\shortstack{$\sigma'$=-1/2}}
\put(327,75){\shortstack{$\sigma$=-1/2}}

\end{picture}
\caption[]{The four families of vertices with Boltzmann weights $\omega_{\sigma'\sigma}$.}
\label{Crossing}
%\end{figure}
%\end{document}





==> dessin4.tex <==
%\documentstyle[12pt]{article}
%\begin{document}
%\begin{figure}
\begin{picture}(100,120)    
\put(90,45){\line(0,1){60}}
\put(95,45){\line(0,1){60}}
\put(60,75){\line(1,0){70}}
\put(60,75){\vector(1,0){15}}
\put(60,75){\vector(1,0){60}}

\put(320,75){\vector(-1,0){15}}
\put(250,75){\vector(1,0){15}}
\multiput(280,45)(0,0){1}{\line(0,1){60}}
\multiput(285,45)(0,0){1}{\line(0,1){60}}
\multiput(250,75)(0,1){1}{\line(1,0){70}}

\put(98,105){\shortstack{$n$+1/2}}
\put(98,45){\shortstack{$n$+1/2}}
\put(288,105){\shortstack{$n$+3/2}}
\put(288,45){\shortstack{$n$+1/2}}

\put(11,75){\shortstack{$\sigma'$=+1/2}}
\put(137,75){\shortstack{$\sigma$=+1/2}}
\put(208,75){\shortstack{$\sigma'$=1/2}}
\put(327,75){\shortstack{$\sigma$=-1/2}}

\put(252,20){\shortstack{$\displaystyle\omega_{{1\over2}{-{1\over2}}} = -\frac{q^{n+1} - q^{-(n+1)}}{q - q^{-1}}$}}
\put(68,20){\shortstack{$\displaystyle\omega_{{1\over2}{1\over2}} = \frac{uq^{n+1/2} -u^{-1}q^{-(n+1/2)}}{q - q^{-1}}$}}

\end{picture}
%\caption[]{The elementary vertex with Boltzmann weight $W(\xi,\xi';\sigma,\sigma')$ .}
%\label{Crossing}
%\end{figure}
%\end{document}







==> dessin5.tex <==
%\documentstyle[12pt]{article}
%\begin{document}
%\begin{figure}
\begin{picture}(100,75)
\put(90,15){\line(0,1){60}}
\put(95,15){\line(0,1){60}}
\put(60,45){\line(1,0){150}$\hrulefill\ldots\hrulefill$}
\put(225,45){\line(1,0){145}}

\multiput(120,15)(210,0){2}{\line(0,1){60}}
\multiput(125,15)(210,0){2}{\line(0,1){60}}

\multiput(150,15)(150,0){2}{\line(0,1){60}}
\multiput(155,15)(150,0){2}{\line(0,1){60}}

\put(305,4){\shortstack{$L_{N-1}$}}
\put(145,4){\shortstack{$L_{3}$}}
\put(335,4){\shortstack{$L_{N}$}}
\put(85,4){\shortstack{$L_{1}$}}
\put(115,4){\shortstack{$L_{2}$}}
\end{picture}
\caption[]{A row of vertices.} 
\label{crossing}
%\end{figure}
%\end{document}


